The thermal emission from boulders on (25143) Itokawa and general implications for the YORP effect

Infrared radiation emitted from an asteroid surface causes a torque that can significantly affect rotational state of the asteroid. The influence of small topographic features on this phenomenon, called the YORP effect, seems to be of utmost importance. In this work, we show that a lateral heat diffusion in boulders of suitable sizes leads to an emergence of a local YORP effect which magnitude is comparable to the YORP effect due to the global shape. We solve a three-dimensional heat diffusion equation in a boulder and its surroundings by the finite element method, using the FreeFem++ code. The contribution to the total torque is inferred from the computed temperature distribution. Our general approach allows us to compute the torque induced by a realistic irregular boulder. For an idealized boulder, our result is consistent with an existing one-dimensional model. We also estimated (and extrapolated) a size distribution of boulders on (25143) Itokawa from close-up images of its surface. We realized that topographic features on Itokawa can potentially induce a torque corresponding to a rotational acceleration of the order 10^-7 rad day^-2 and can therefore explain the observed phase shift in light curves.

==> boulder_table_rev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}-0.003}}%
      \put(990,1143){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(990,1581){\makebox(0,0)[r]{\strut{}-0.001}}%
      \put(990,2020){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,2458){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,2897){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(990,3335){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1730,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3257,484){\makebox(0,0){\strut{} 1}}%
      \put(4785,484){\makebox(0,0){\strut{} 10}}%
      \put(352,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \Pi \rangle$}}}%
      \put(2953,154){\makebox(0,0){\strut{}$\ell/L$}}%
      \put(1270,3116){\makebox(0,0)[l]{\strut{}$\Theta=5.38$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2671,1120){\makebox(0,0)[r]{\strut{}various orientations}}%
      \csname LTb\endcsname%
      \put(2671,900){\makebox(0,0)[r]{\strut{}average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{boulder_table_rev_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> boulder_table_rev_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}-0.006}}%
      \put(990,1143){\makebox(0,0)[r]{\strut{}-0.004}}%
      \put(990,1581){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(990,2020){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,2458){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(990,2897){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(990,3335){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1730,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3257,484){\makebox(0,0){\strut{} 1}}%
      \put(4785,484){\makebox(0,0){\strut{} 10}}%
      \put(352,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \Pi \rangle$}}}%
      \put(2953,154){\makebox(0,0){\strut{}$\ell/L$}}%
      \put(1270,3116){\makebox(0,0)[l]{\strut{}$\Theta=1.70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2671,1076){\makebox(0,0)[r]{\strut{}various orientations}}%
      \csname LTb\endcsname%
      \put(2671,856){\makebox(0,0)[r]{\strut{}average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{boulder_table_rev_2_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convmax.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3744.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4406,1369){\makebox(0,0)[l]{\strut{} 10}}%
      \put(4093,1192){\makebox(0,0)[l]{\strut{} 100}}%
      \put(3780,1015){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(3467,838){\makebox(0,0)[l]{\strut{} 10000}}%
      \put(3153,661){\makebox(0,0)[l]{\strut{} 100000}}%
      \put(743,1063){\makebox(0,0){\strut{} 10}}%
      \put(1828,858){\makebox(0,0){\strut{} 100}}%
      \put(2912,654){\makebox(0,0){\strut{} 1000}}%
      \put(683,1361){\makebox(0,0)[r]{\strut{} 0}}%
      \put(683,1597){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(683,1833){\makebox(0,0)[r]{\strut{} 1}}%
      \put(683,2068){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(683,2304){\makebox(0,0)[r]{\strut{} 2}}%
      \put(683,2540){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(215,1951){\makebox(0,0){\strut{}\begin{turn}{90} $\max(u, u_{\rm theory})$ [K] \end{turn}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2062,3054){\makebox(0,0){\strut{}2.09}}%
      \put(2579,2943){\makebox(0,0){\strut{}2.06}}%
      \put(3146,2836){\makebox(0,0){\strut{}2.06}}%
      \put(3664,2738){\makebox(0,0){\strut{}2.06}}%
      \put(4231,2631){\makebox(0,0){\strut{}2.06}}%
      \put(1912,2951){\makebox(0,0){\strut{}2.05}}%
      \put(2430,2858){\makebox(0,0){\strut{}2.06}}%
      \put(2997,2747){\makebox(0,0){\strut{}2.05}}%
      \put(3514,2649){\makebox(0,0){\strut{}2.05}}%
      \put(4082,2542){\makebox(0,0){\strut{}2.05}}%
      \put(1749,2679){\makebox(0,0){\strut{}1.67}}%
      \put(2266,2591){\makebox(0,0){\strut{}1.69}}%
      \put(2833,2494){\makebox(0,0){\strut{}1.71}}%
      \put(3350,2396){\makebox(0,0){\strut{}1.71}}%
      \put(3918,2289){\makebox(0,0){\strut{}1.71}}%
      \put(1599,2420){\makebox(0,0){\strut{}1.30}}%
      \put(2117,2323){\makebox(0,0){\strut{}1.30}}%
      \put(2683,2220){\makebox(0,0){\strut{}1.31}}%
      \put(3201,2123){\makebox(0,0){\strut{}1.31}}%
      \put(3768,2021){\makebox(0,0){\strut{}1.32}}%
      \put(1435,2247){\makebox(0,0){\strut{}1.13}}%
      \put(1953,1999){\makebox(0,0){\strut{}0.81}}%
      \put(2520,1898){\makebox(0,0){\strut{}0.82}}%
      \put(3037,1805){\makebox(0,0){\strut{}0.83}}%
      \put(3605,1703){\makebox(0,0){\strut{}0.84}}%
      \put(1286,2172){\makebox(0,0){\strut{}1.15}}%
      \put(1804,1750){\makebox(0,0){\strut{}0.46}}%
      \put(2371,1643){\makebox(0,0){\strut{}0.46}}%
      \put(2888,1555){\makebox(0,0){\strut{}0.48}}%
      \put(3455,1448){\makebox(0,0){\strut{}0.48}}%
      \put(1122,2080){\makebox(0,0){\strut{}1.15}}%
      \put(1640,1657){\makebox(0,0){\strut{}0.46}}%
      \put(2207,1452){\makebox(0,0){\strut{}0.25}}%
      \put(2724,1363){\makebox(0,0){\strut{}0.27}}%
      \put(3291,1257){\makebox(0,0){\strut{}0.27}}%
      \put(973,2000){\makebox(0,0){\strut{}1.16}}%
      \put(1490,1573){\makebox(0,0){\strut{}0.46}}%
      \put(2058,1320){\makebox(0,0){\strut{}0.15}}%
      \put(2575,1218){\makebox(0,0){\strut{}0.14}}%
      \put(3142,1115){\makebox(0,0){\strut{}0.15}}%
      \put(809,1908){\makebox(0,0){\strut{}1.16}}%
      \put(1327,1481){\makebox(0,0){\strut{}0.46}}%
      \put(1894,1227){\makebox(0,0){\strut{}0.15}}%
      \put(2412,1092){\makebox(0,0){\strut{}0.07}}%
      \put(2978,995){\makebox(0,0){\strut{}0.09}}%
      \put(4411,749){\makebox(0,0){\strut{}$\Delta \Omega^{-1}$ [m$^{-3}$]}}%
      \put(1581,744){\makebox(0,0){\strut{}$P \over \Delta t$}}%
      \put(215,1951){\makebox(0,0){\strut{}\begin{turn}{90} $\max(u, u_{\rm theory})$ [K] \end{turn}}}%
      \put(4601,1741){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,1951){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4601,2162){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4601,2372){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(4601,2583){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4601,2794){\makebox(0,0)[l]{\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convmax_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dwdt_hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1143){\makebox(0,0)[r]{\strut{} 500}}%
      \put(858,1581){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(858,2020){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(858,2458){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(858,2897){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(858,3335){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(990,484){\makebox(0,0){\strut{} 0.8}}%
      \put(1749,484){\makebox(0,0){\strut{} 1}}%
      \put(2508,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3267,484){\makebox(0,0){\strut{} 1.4}}%
      \put(4026,484){\makebox(0,0){\strut{} 1.6}}%
      \put(4785,484){\makebox(0,0){\strut{} 1.8}}%
      \put(220,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2887,154){\makebox(0,0){\strut{}$\tau/I$ $[10^{-7}\,\rm rad\,day^{-2}]$}}%
      \put(3760,3072){\makebox(0,0)[l]{\strut{}$\Theta = 5.38$}}%
      \put(3760,2897){\makebox(0,0)[l]{\strut{}$L = 0.141\,\rm m$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dwdt_hist_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dwdt_hist_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1143){\makebox(0,0)[r]{\strut{} 500}}%
      \put(858,1581){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(858,2020){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(858,2458){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(858,2897){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(858,3335){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(1282,484){\makebox(0,0){\strut{} 3}}%
      \put(1866,484){\makebox(0,0){\strut{} 4}}%
      \put(2450,484){\makebox(0,0){\strut{} 5}}%
      \put(3033,484){\makebox(0,0){\strut{} 6}}%
      \put(3617,484){\makebox(0,0){\strut{} 7}}%
      \put(4201,484){\makebox(0,0){\strut{} 8}}%
      \put(4785,484){\makebox(0,0){\strut{} 9}}%
      \put(220,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2887,154){\makebox(0,0){\strut{}$\tau/I$ $[10^{-7}\,\rm rad\,day^{-2}]$}}%
      \put(3734,3072){\makebox(0,0)[l]{\strut{}$\Theta = 1.70$}}%
      \put(3734,2897){\makebox(0,0)[l]{\strut{}$L = 0.045\,\rm m$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dwdt_hist_2_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hemi_theta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(858,996){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(858,1289){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,1581){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(858,1873){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(858,2166){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(858,2458){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(858,2750){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(858,3043){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,3335){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(990,484){\makebox(0,0){\strut{} 0}}%
      \put(1464,484){\makebox(0,0){\strut{} 10}}%
      \put(1939,484){\makebox(0,0){\strut{} 20}}%
      \put(2413,484){\makebox(0,0){\strut{} 30}}%
      \put(2888,484){\makebox(0,0){\strut{} 40}}%
      \put(3362,484){\makebox(0,0){\strut{} 50}}%
      \put(3836,484){\makebox(0,0){\strut{} 60}}%
      \put(4311,484){\makebox(0,0){\strut{} 70}}%
      \put(4785,484){\makebox(0,0){\strut{} 80}}%
      \put(352,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{V}(\vartheta)$}}}%
      \put(2887,154){\makebox(0,0){\strut{}$\vartheta \ [^\circ]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2838,1097){\makebox(0,0)[r]{\strut{}computed data}}%
      \csname LTb\endcsname%
      \put(2838,877){\makebox(0,0)[r]{\strut{}$\cos a\vartheta$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hemi_theta_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> itokawa_hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1008){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2020){\makebox(0,0)[r]{\strut{} 10}}%
      \put(726,3031){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1976,484){\makebox(0,0){\strut{} 0,1}}%
      \put(4785,484){\makebox(0,0){\strut{} 1}}%
      \put(220,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$N(\ell)$ [m$^{-1}$]}}}%
      \put(2821,154){\makebox(0,0){\strut{}$\ell$ [m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,3162){\makebox(0,0)[r]{\strut{}histogram}}%
      \csname LTb\endcsname%
      \put(3798,2942){\makebox(0,0)[r]{\strut{}power law}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{itokawa_hist_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> orbit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,996){\makebox(0,0)[r]{\strut{} 0.0002}}%
      \put(1122,1289){\makebox(0,0)[r]{\strut{} 0.0004}}%
      \put(1122,1581){\makebox(0,0)[r]{\strut{} 0.0006}}%
      \put(1122,1873){\makebox(0,0)[r]{\strut{} 0.0008}}%
      \put(1122,2166){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1122,2458){\makebox(0,0)[r]{\strut{} 0.0012}}%
      \put(1122,2750){\makebox(0,0)[r]{\strut{} 0.0014}}%
      \put(1122,3043){\makebox(0,0)[r]{\strut{} 0.0016}}%
      \put(1122,3335){\makebox(0,0)[r]{\strut{} 0.0018}}%
      \put(1254,484){\makebox(0,0){\strut{} 0}}%
      \put(1718,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2181,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2645,484){\makebox(0,0){\strut{} 0.3}}%
      \put(3108,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3572,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4035,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4499,484){\makebox(0,0){\strut{} 0.7}}%
      \put(286,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \Pi\rangle$}}}%
      \put(3019,154){\makebox(0,0){\strut{}$t\,[\rm yr]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,3162){\makebox(0,0)[r]{\strut{}time-averaged value}}%
      \csname LTb\endcsname%
      \put(3798,2942){\makebox(0,0)[r]{\strut{}value of circular orbit}}%
      \csname LTb\endcsname%
      \put(3798,2722){\makebox(0,0)[r]{\strut{}values at given time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{orbit_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wall_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1080){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(990,1456){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(990,1832){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(990,2207){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(990,2583){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,2959){\makebox(0,0)[r]{\strut{} 0.012}}%
      \put(990,3335){\makebox(0,0)[r]{\strut{} 0.014}}%
      \put(1180,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2447,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3714,484){\makebox(0,0){\strut{} 1}}%
      \put(220,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \Pi \rangle$}}}%
      \put(2953,154){\makebox(0,0){\strut{}$d / L$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2197,3037){\makebox(0,0)[r]{\strut{}shadowing}}%
      \csname LTb\endcsname%
      \put(2197,2817){\makebox(0,0)[r]{\strut{}factor}}%
      \csname LTb\endcsname%
      \put(2197,2597){\makebox(0,0)[r]{\strut{}self-heating}}%
      \csname LTb\endcsname%
      \put(2197,2377){\makebox(0,0)[r]{\strut{}complete}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wall_comp_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

